Domain Adaptation for Real-Time Student Performance Prediction

Increasingly fast development and update cycle of online course contents, and diverse demographics of students in each online classroom, make student performance prediction in real-time (before the course finishes) and/or on curriculum without specific historical performance data available interesting topics for both industrial research and practical needs. In this research, we tackle the problem of real-time student performance prediction with on-going courses in a domain adaptation framework, which is a system trained on students' labeled outcome from one set of previous coursework but is meant to be deployed on another. In particular, we first introduce recently-developed GritNet architecture which is the current state of the art for student performance prediction problem, and develop a new \emph{unsupervised} domain adaptation method to transfer a GritNet trained on a past course to a new course without any (students' outcome) label. Our results for real Udacity students' graduation predictions show that the GritNet not only \emph{generalizes} well from one course to another across different Nanodegree programs, but enhances real-time predictions explicitly in the first few weeks when accurate predictions are most challenging.

==> Androidv1toDLNDv1True_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND-D}, 
    ylabel={Mean AUC [\%]},
    xmin=0.5, xmax=8.5, xtick={1,2,...,7,8},
    ymin=50, ymax=90, ytick={50,55,...,95,100},    
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\small}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\small},
    legend cell align={left}
]

\addplot[color=green,mark=*,line width=0.8pt]
    coordinates {(1,71.65)
                (2,79.65)
                (3,81.39)
                (4,82.33)
                (5,84.66)
                (6,86.71)
                (7,87.27)
                (8,87.48)
};

\addplot[color=blue,mark=square*,line width=0.8pt]
    coordinates {(1,59.44)
                (2,76.39)
                (3,78.21)
                (4,78.42)
                (5,82.26)
                (6,85.33)
                (7,85.35)
                (8,85.57)
};

\addplot[color=red,mark=triangle*,line width=0.8pt]
    coordinates {(1,62.90)
                (2,77.58)
                (3,78.28)
                (4,78.87)
                (5,83.12)
                (6,85.39)
                (7,85.73)
                (8,86.11)
};

\legend{Oracle, GritNet Baseline, Domain Adaptation}
%\legend{GritNet Baseline, Domain Adaptation, Oracle}
%\legend{Domain Adaptation, GritNet Baseline, Oracle}
%\legend{Oracle, Unsupervised DA, Vanilla GritNet, }
\end{axis}

\end{tikzpicture}

==> Androidv1toDMNDTrue_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND-C}, 
    ylabel={Mean AUC [\%]},
    xmin=0.5, xmax=8.5, xtick={1,2,...,7,8},
    ymin=50, ymax=90, ytick={50,55,...,95,100},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\small}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\small},
    legend cell align={left}
]

\addplot[color=green,mark=*,line width=0.8pt]
    coordinates {(1,68.39)
                (2,70.20)
                (3,72.74)
                (4,77.37)
                (5,80.82)
                (6,82.62)
                (7,83.92)
                (8,85.31)};

\addplot[color=blue,mark=square*,line width=0.8pt]
    coordinates {(1,54.17)
                (2,67.37)
                (3,69.65)
                (4,76.74)
                (5,80.46)
                (6,80.73)
                (7,83.00)
                (8,84.93)};

\addplot[color=red,mark=triangle*,line width=0.8pt]
    coordinates {(1,59.58)
                (2,70.71)
                (3,71.04)
                (4,77.60)
                (5,80.30)
                (6,80.76)
                (7,83.53)
                (8,85.25)};

\legend{Oracle, GritNet Baseline, Domain Adaptation}
%\legend{Domain Adaptation, GritNet Baseline, Oracle}
\end{axis}

\end{tikzpicture}

==> IPNDv1toDLNDv1False_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND-D}, 
    ylabel={Mean AUC [\%]},
    xmin=0.5, xmax=8.5, xtick={1,2,...,7,8},
    ymin=50, ymax=90, ytick={50,55,...,95,100},
    %ymin=60, ymax=100, ytick={60,65,70,...,95,100},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\small}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\small},
    legend cell align={left}
]

\addplot[color=green,mark=*,line width=0.8pt]
    coordinates {(1,71.56)
                (2,79.95)
                (3,81.28)
                (4,83.16)
                (5,84.67)
                (6,86.51)
                (7,87.22)
                (8,87.46)};

\addplot[color=orange,mark=star,line width=0.8pt]
    coordinates {(1,52.00)
                (2,69.57)
                (3,76.11)
                (4,78.61)
                (5,77.19)
                (6,80.86)
                (7,66.63)
                (8,83.99)};

\addplot[color=blue,mark=square*,line width=0.8pt]
    coordinates {(1,62.15)
                (2,75.32)
                (3,77.91)
                (4,79.35)
                (5,78.00)
                (6,83.56)
                (7,83.28)
                (8,84.38)};

\addplot[color=red,mark=triangle*,line width=0.8pt]
    coordinates {(1,68.39)
                (2,77.15)
                (3,80.44)
                (4,81.30)
                (5,80.64)
                (6,84.76)
                (7,84.52)
                (8,85.64)};


%\legend{Domain Adaptation, GritNet Baseline, Vanilla Baseline, Oracle}
\legend{,,,Domain Adaptation}

\end{axis}

\end{tikzpicture}

==> IPNDv1toDMNDFalse_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND-C}, 
    ylabel={Mean AUC [\%]},
    xmin=0.5, xmax=8.5, xtick={1,2,...,7,8},
    ymin=50, ymax=90, ytick={50,55,...,95,100},
    %ymin=60, ymax=100, ytick={60,65,70,...,95,100},
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\small}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\small},
    legend cell align={left}
]

\addplot[color=green,mark=*,line width=0.8pt]
    coordinates {(1,68.69)
                (2,71.45)
                (3,72.72)
                (4,77.36)
                (5,80.99)
                (6,82.42)
                (7,84.16)
                (8,85.15)};

\addplot[color=orange,mark=star,line width=0.8pt]
    coordinates {(1,44.54)
                (2,54.98)
                (3,64.21)
                (4,70.56)
                (5,72.73)
                (6,76.31)
                (7,77.96)
                (8,82.63)};

\addplot[color=blue,mark=square*,line width=0.8pt]
    coordinates {(1,64.85)
                (2,64.67)
                (3,68.85)
                (4,74.45)
                (5,80.60)
                (6,81.77)
                (7,82.54)
                (8,83.82)};

\addplot[color=red,mark=triangle*,line width=0.8pt]
    coordinates {(1,66.60)
                (2,70.36)
                (3,72.14)
                (4,76.42)
                (5,80.15)
                (6,82.24)
                (7,82.93)
                (8,84.22)};

%\legend{Domain Adaptation, GritNet Baseline, Vanilla Baseline, Oracle}
\legend{,,,Domain Adaptation}
\end{axis}

\end{tikzpicture}

==> IPNDv1tov2False_results.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Weeks into ND-A v2}, 
    ylabel={Mean AUC [\%]},
    xmin=0.5, xmax=8.5, xtick={1,2,...,7,8},
    ymin=50, ymax=90, ytick={50,55,...,85,90},    
    xmajorgrids=true, 
    ymajorgrids=true, 
    grid style=dashed,
    label style={font=\small}, 
    tick label style={font=\tiny},  
    legend pos=south east,
    legend style={font=\small},
    legend cell align={left}
]

\addplot[color=green,mark=*,line width=0.8pt]
    coordinates {(1,71.28)
                (2,79.04)
                (3,81.51)
                (4,83.52)
                (5,85.13)
                (6,85.52)
                (7,86.73)
                (8,87.59)};

\addplot[color=orange,mark=star,line width=0.8pt]
    coordinates {(1,61.94)
                (2,71.79)
                (3,78.27)
                (4,79.64)
                (5,80.46)
                (6,81.84)
                (7,78.54)
                (8,85.42)};

\addplot[color=blue,mark=square*,line width=0.8pt]
    coordinates {(1,70.98)
                (2,75.48)
                (3,80.77)
                (4,83.18)
                (5,84.82)
                (6,85.38)
                (7,84.44)
                (8,87.14)};

\legend{Oracle, Vanilla Baseline, GritNet Baseline}
%\legend{GritNet Baseline, Vanilla Baseline, Oracle}
%\legend{Supervised DA, Vanilla GritNet, Vanilla Baseline}
\end{axis}

\end{tikzpicture}

==> gritnet_arch.tikz <==
\usetikzlibrary{shapes.geometric, shapes.multipart, arrows, calc, positioning}

\tikzstyle{bw} = [rectangle, rounded corners, minimum width=1.25cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{fw} = [rectangle, rounded corners, minimum width=1.25cm, minimum height=1cm,text centered, draw=black, fill=blue!30]
\tikzstyle{emb} = [rectangle, minimum width=0.50cm, minimum height=0.75cm, text centered, draw=black, fill=green!40]
\tikzstyle{feat}=[rectangle split, rectangle split parts=2, rectangle split part fill={white!50, orange!50}, draw=black, thick]
\tikzstyle{cat}=[rectangle split, rectangle split parts=2, rectangle split part fill={blue!30, red!30}, draw=black, thick] %rectangle split horizontal = true
\tikzstyle{agg} = [rectangle, minimum width=1.5cm, minimum height=0.5cm,text centered, draw=black, fill=yellow!100]
\tikzstyle{fc} = [rectangle, minimum width=1.0cm, minimum height=0.5cm,text centered, draw=black, fill=black!30]
\tikzstyle{softmax} = [rectangle, minimum width=1.0cm, minimum height=0.5cm,text centered, draw=black, fill=magenta!50]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm]

    \tikzstyle{every node}=[font=\small]

    \node (cat0) [cat, label={left:\textsc{C}oncatenate}]{};
    \node (cat1) [cat, right of=cat0, xshift=0.8cm] {};
    \node (cat2) [cat, right of=cat1, xshift=1.6cm] {};
    \node (dot_cat) at ($(cat1)!.5!(cat2)$) {\ldots};
    
    \node (agg) [agg, above of=cat1] {GMP};
    \node (fc) [fc, above of=agg, yshift=-0.5cm] {FC};
    \node (softmax) [softmax, above of=fc, yshift=-0.5cm] {Softmax};
    
    \node (bw0) [bw, below of=cat0, yshift=-0.4cm] {LSTM};
    \node (bw1) [bw, right of=bw0, xshift=0.8cm] {LSTM};
    \node (bw2) [bw, right of=bw1, xshift=1.6cm] {LSTM};
    \node (dot_bw) at ($(bw1)!.5!(bw2)$) {\ldots};
    
    \node (fw0) [fw, below of=bw0, yshift=-0.4cm] {LSTM};
    \node (fw1) [fw, right of=fw0, xshift=0.8cm] {LSTM};
    \node (fw2) [fw, right of=fw1, xshift=1.6cm] {LSTM};
    \node (dot_fw) at ($(fw1)!.5!(fw2)$) {\ldots};
    
    \node (emb0) [emb, below of=fw0, yshift=-0.1cm, label={left:\textsc{E}mbedding}] {};
    \node (emb1) [emb, right of=emb0, xshift=0.8cm] {};
    \node (emb2) [emb, right of=emb1, xshift=1.6cm] {};
    \node (dot_emb) at ($(emb1)!.5!(emb2)$) {\ldots};
    
    
    \node (feat0) [feat, below of=emb0, yshift=-0.1cm, label={left:\textsc{I}nput}] {};
    \node (feat1) [feat, right of=feat0, xshift=0.8cm] {};
    \node (feat2) [feat, right of=feat1, xshift=1.6cm] {};
    \node (dot_feat) at ($(feat1)!.5!(feat2)$) {\ldots};
    
    \draw [arrow] (agg) -- (fc);
    \draw [arrow] (fc) -- (softmax);
    
    \draw [arrow] (cat0.north) -- (agg);
    \draw [arrow] (cat1.north) -- (agg);
    \draw [arrow] (cat2.north) -- (agg);
    
    \draw [arrow] (bw0) -- (cat0);
    \draw [arrow] (bw1) -- (cat1);
    \draw [arrow] (bw2) -- (cat2);
    
    \draw [arrow] (bw2) -- (dot_bw);
    \draw [arrow] (dot_bw) -- (bw1);
    \draw [arrow] (bw1) -- (bw0);
    
    \draw [arrow] (fw0) -- (fw1);
    \draw [arrow] (fw0.north) to [out=15,in=-30] (cat0.east);
    \draw [arrow] (fw1) -- (dot_fw);
    \draw [arrow] (fw1.north) to [out=15,in=-30] (cat1.east);
    \draw [arrow] (dot_fw) -- (fw2);
    \draw [arrow] (fw2.north) to [out=15,in=-30] (cat2.east);
    
    \draw [arrow] (emb0) -- (fw0);
    \draw [arrow] (emb0.north) to [out=175,in=195] (bw0.south);
    \draw [arrow] (emb1) -- (fw1);
    \draw [arrow] (emb1.north) to [out=175,in=195] (bw1.south);
    \draw [arrow] (emb2) -- (fw2);
    \draw [arrow] (emb2.north) to [out=175,in=195] (bw2.south);
    
    \draw [arrow] (feat0) -- (emb0);
    \draw [arrow] (feat1) -- (emb1);
    \draw [arrow] (feat2) -- (emb2);

\end{tikzpicture}

==> sequence_ordinal.tikz <==
\usetikzlibrary{shapes.geometric}

% Diagram
\begin{tikzpicture}[every node/.style={font=\normalsize,
  minimum height=0.35cm,minimum width=0.5cm},]

% Agents
\def\Households{User 1122}
\def\Firms{User 2214}

% Money Flows
\def\DF{D_{F,t}} \def \DB {D_{B,t}} \def\Dividends{Dividends}
\def\NL{\mathit{NL}_{t}} \def\NewLoans{New loans}
\def\WB{\mathit{WB}_{t}} \def\Wages{Wages}
\def\SA{C_{t}} \def\Consumption{Consumption}
\def\INT{\mathit{INT}_t} \def\Interests{Interests}
\def\RL{\mathit {RL}_{t}} \def\PaidBackLoans{Paid back loans}

% Matrix
\node [matrix, very thin,column sep=0.4cm,row sep=0.01cm] (matrix) at (0,0) {
  & \node(0,0) (\Households) {}; & & \node(0,0) (\Firms) {}; & \\
  
  & \node(0,0) (\Households 0) {}; & & \node(0,0) (\Firms 0) {}; & & & \\
  \node(0,0) (t0 left) {}; & & & & & & \node(0,0) (t0 right) {};\\
  
  & \node(0,0) (\Households 1) {}; & \node(0,0) (\Dividends 1) {};
    & \node(0,0) (\Firms 1) {}; & & & \\
  \node(0,0) (t1 left) {}; & & & & & & \node(0,0) (t1 right) {};\\
  
  & \node(0,0) (\Households 2) {}; & \node(0,0) (\Dividends 2) {};
    & \node(0,0) (\Firms 2) {}; & & & \\
  \node(0,0) (t2 left) {}; & & & & & & \node(0,0) (t2 right) {};\\
  
  & \node(0,0) (\Households 3) {}; & \node(0,0) (\Dividends 3) {};
    & \node(0,0) (\Firms 3) {}; & & & \\
  \node(0,0) (t3 left) {}; & & & & & & \node(0,0) (t3 right) {};\\

  & \node(0,0) (\Households 4) {}; & \node(0,0) (\Dividends 4) {};
    & \node(0,0) (\Firms 4) {}; & & & \\
  \node(0,0) (t4 left) {}; & & & & & & \node(0,0) (t4 right) {};\\
  
  & \node(0,0) (\Households 5) {}; & \node(0,0) (\Dividends 5) {};
    & \node(0,0) (\Firms 5) {}; & & & \\
  \node(0,0) (t5 left) {}; & & & & & & \node(0,0) (t5 right) {};\\
  
  & \node(0,0) (\Households 6) {}; & \node(0,0) (\Dividends 6) {};
    & \node(0,0) (\Firms 6) {}; & & & \\
  \node(0,0) (t6 left) {}; & & & & & & \node(0,0) (t6 right) {};\\

  & \node(0,0) (\Households 7) {}; & \node(0,0) (\Dividends 7) {};
    & \node(0,0) (\Firms 7) {}; & & & \\
  \node(0,0) (t7 left) {}; & & & & & & \node(0,0) (t7 right) {};\\
  
  & \node(0,0) (\Households 8) {}; & \node(0,0) (\Dividends 8) {};
    & \node(0,0) (\Firms 8) {}; & & & \\
  \node(0,0) (t8 left) {}; & & & & & & \node(0,0) (t8 right) {};\\

  & \node(0,0) (\Households 9) {}; & \node(0,0) (\Dividends 9) {};
    & \node(0,0) (\Firms 9) {}; & & & \\
  \node(0,0) (t9 left) {}; & & & & & & \node(0,0) (t9 right) {};\\

  & \node(0,0) (\Households 10) {}; & \node(0,0) (\Dividends 10) {};
    & \node(0,0) (\Firms 10) {}; & & & \\
  \node(0,0) (t10 left) {}; & & & & & & \node(0,0) (t10 right) {};\\

  & \node(0,0) (\Households 11) {}; & \node(0,0) (\Dividends 11) {};
    & \node(0,0) (\Firms 11) {}; & & & \\
  \node(0,0) (t11 left) {}; & & & & & & \node(0,0) (t11 right) {};\\

  & \node(0,0) (\Households 12) {}; & \node(0,0) (\Dividends 12) {};
    & \node(0,0) (\Firms 12) {}; & & & \\
  \node(0,0) (t12 left) {}; & & & & & & \node(0,0) (t12 right) {};\\

  & \node(0,0) (\Households 13) {}; & \node(0,0) (\Dividends 13) {};
    & \node(0,0) (\Firms 13) {}; & & & \\
  \node(0,0) (t13 left) {}; & & & & & & \node(0,0) (t13 right) {};\\

  & \node(0,0) (\Households 14) {}; & \node(0,0) (\Dividends 14) {};
    & \node(0,0) (\Firms 14) {}; & & & \\
  \node(0,0) (t14 left) {}; & & & & & & \node(0,0) (t14 right) {};\\

  & \node(0,0) (\Households 15) {}; & \node(0,0) (\Dividends 15) {};
    & \node(0,0) (\Firms 15) {}; & & & \\
  \node(0,0) (t15 left) {}; & & & & & & \node(0,0) (t15 right) {};\\

  & \node(0,0) (\Households 16) {}; & \node(0,0) (\Dividends 16) {};
    & \node(0,0) (\Firms 16) {}; & & & \\
  \node(0,0) (t16 left) {}; & & & & & & \node(0,0) (t16 right) {};\\

  & \node(0,0) (\Households 17) {}; & \node(0,0) (\Dividends 17) {};
    & \node(0,0) (\Firms 17) {}; & & & \\
  \node(0,0) (t17 left) {}; & & & & & & \node(0,0) (t17 right) {};\\

  & \node(0,0) (\Households 18) {}; & \node(0,0) (\Dividends 18) {};
    & \node(0,0) (\Firms 18) {}; & & & \\
  \node(0,0) (t18 left) {}; & & & & & & \node(0,0) (t18 right) {};\\

  & \node(0,0) (\Households 19) {}; & & \node(0,0) (\Firms 19) {}; & & & \\
  
  & \node(0,0) (\Households 20) {}; & & \node(0,0) (\Firms 20) {}; & \\
};

% Agents labels
\fill 
	(\Households) node[draw,fill=white] {\Households}
	(\Firms) node[draw,fill=white] {\Firms};

% Horizontal time lines
\draw [dotted] 
  (t0 left) -- (t0 right) node[right] {$Day\,0$}
  (t3 left) -- (t3 right) node[right] {$Day\,1$}
  (t6 left) -- (t6 right) node[right] {$Day\,2$}
  (t7 left) -- (t7 right) node[right] {$Day\,3$}
  (t9 left) -- (t9 right) node[right] {$Day\,4$}
  (t12 left) -- (t12 right) node[right] {$Day\,5$}
  (t13 left) -- (t13 right) node[right] {$Day\,6$}
  (t15 left) -- (t15 right) node[right] {$Day\,7$}
  (t17 left) -- (t17 right) node[right] {$Day\,8$}
  (t18 left) -- (t18 right) node[right] {$Day\,9$};

% Vertical lifelines
\draw [dashed] 
  (\Households) -- (\Households 20)
  (\Firms) -- (\Firms 20);

% Money creation
\draw
  (\Households 1) node[draw,circle,fill=blue!20] {} node {\tiny C:1}
  (\Households 2) node[draw,circle,fill=blue!20] {} node {\tiny C:2}
  (\Households 3) node[draw,circle,fill=blue!20] {} node {\tiny C:3}
  (\Households 4) node[draw,circle,fill=blue!20] {} node {\tiny C:4}
  (\Households 5) node[draw,circle,fill=yellow!20] {} node {\tiny Q:1}
  (\Households 6) node[draw,circle,fill=blue!20] {} node {\tiny C:5}
  (\Households 7) node[draw,circle,fill=yellow!20] {} node {\tiny Q:2}
  (\Households 8) node[draw,circle,fill=blue!20] {} node {\tiny C:6}
  (\Households 9) node[draw,circle,fill=blue!20] {} node {\tiny C:7}
  (\Households 10) node[draw,circle,fill=blue!20] {} node {\tiny C:6}
  (\Households 11) node[draw,circle,fill=blue!20] {} node {\tiny C:8}
  (\Households 12) node[draw,circle,fill=yellow!20] {} node {\tiny Q:3}
  (\Households 13) node[draw,circle,fill=red!20] {} node {\tiny P:1}
  (\Households 14) node[draw,circle,fill=red!20] {} node {\tiny P:1}
  (\Households 15) node[draw,circle,fill=green!20] {} node {\tiny P:1}
  (\Households 16) node[draw,circle,fill=blue!20] {} node {\tiny C:9}
  (\Households 17) node[draw,circle,fill=blue!20] {} node {\tiny C:10}
  (\Households 18) node[draw,circle,fill=yellow!20] {} node {\tiny Q:4};

\draw
  (\Firms 1) node[draw,circle,fill=blue!20] {} node {\tiny C:1}
  (\Firms 7) node[draw,circle,fill=blue!20] {} node {\tiny C:5}
  (\Firms 11) node[draw,circle,fill=blue!20] {} node {\tiny C:6}
  (\Firms 13) node[draw,circle,fill=blue!20] {} node {\tiny C:8}
  (\Firms 16) node[draw,circle,fill=red!20] {} node {\tiny P:1}
  (\Firms 17) node[draw,circle,fill=red!20] {} node {\tiny P:1}
  (\Firms 18) node[draw,circle,fill=red!20] {} node {\tiny P:1};

\end{tikzpicture}

==> sequence_original.tikz <==
\usetikzlibrary{shapes.geometric}

% Agents
\def\Households{User 1122}
\def\Firms{User 2214}

% Money Flows
\def\DF{D_{F,t}} \def \DB {D_{B,t}} \def\Dividends{Dividends}
\def\NL{\mathit{NL}_{t}} \def\NewLoans{New loans}
\def\WB{\mathit{WB}_{t}} \def\Wages{Wages}
\def\SA{C_{t}} \def\Consumption{Consumption}
\def\INT{\mathit{INT}_t} \def\Interests{Interests}
\def\RL{\mathit {RL}_{t}} \def\PaidBackLoans{Paid back loans}

% Diagram
\begin{tikzpicture}[every node/.style={font=\normalsize,
  minimum height=0.35cm,minimum width=0.5cm},]

% Matrix
\node [matrix, very thin,column sep=0.4cm,row sep=0.01cm] (matrix) at (0,0) {
  & \node(0,0) (\Households) {}; & & \node(0,0) (\Firms) {}; & \\
  
  & \node(0,0) (\Households 0) {}; & & \node(0,0) (\Firms 0) {}; & & & \\
  \node(0,0) (t0 left) {}; & & & & & & \node(0,0) (t0 right) {};\\
  
  & \node(0,0) (\Households 1) {}; & \node(0,0) (\Dividends 1) {};
    & \node(0,0) (\Firms 1) {}; & & & \\
  \node(0,0) (t1 left) {}; & & & & & & \node(0,0) (t1 right) {};\\
  
  & \node(0,0) (\Households 2) {}; & \node(0,0) (\Dividends 2) {};
    & \node(0,0) (\Firms 2) {}; & & & \\
  \node(0,0) (t2 left) {}; & & & & & & \node(0,0) (t2 right) {};\\
  
  & \node(0,0) (\Households 3) {}; & \node(0,0) (\Dividends 3) {};
    & \node(0,0) (\Firms 3) {}; & & & \\
  \node(0,0) (t3 left) {}; & & & & & & \node(0,0) (t3 right) {};\\

  & \node(0,0) (\Households 4) {}; & \node(0,0) (\Dividends 4) {};
    & \node(0,0) (\Firms 4) {}; & & & \\
  \node(0,0) (t4 left) {}; & & & & & & \node(0,0) (t4 right) {};\\
  
  & \node(0,0) (\Households 5) {}; & \node(0,0) (\Dividends 5) {};
    & \node(0,0) (\Firms 5) {}; & & & \\
  \node(0,0) (t5 left) {}; & & & & & & \node(0,0) (t5 right) {};\\
  
  & \node(0,0) (\Households 6) {}; & \node(0,0) (\Dividends 6) {};
    & \node(0,0) (\Firms 6) {}; & & & \\
  \node(0,0) (t6 left) {}; & & & & & & \node(0,0) (t6 right) {};\\

  & \node(0,0) (\Households 7) {}; & \node(0,0) (\Dividends 7) {};
    & \node(0,0) (\Firms 7) {}; & & & \\
  \node(0,0) (t7 left) {}; & & & & & & \node(0,0) (t7 right) {};\\
  
  & \node(0,0) (\Households 8) {}; & \node(0,0) (\Dividends 8) {};
    & \node(0,0) (\Firms 8) {}; & & & \\
  \node(0,0) (t8 left) {}; & & & & & & \node(0,0) (t8 right) {};\\

  & \node(0,0) (\Households 9) {}; & \node(0,0) (\Dividends 9) {};
    & \node(0,0) (\Firms 9) {}; & & & \\
  \node(0,0) (t9 left) {}; & & & & & & \node(0,0) (t9 right) {};\\

  & \node(0,0) (\Households 10) {}; & \node(0,0) (\Dividends 10) {};
    & \node(0,0) (\Firms 10) {}; & & & \\
  \node(0,0) (t10 left) {}; & & & & & & \node(0,0) (t10 right) {};\\

  & \node(0,0) (\Households 11) {}; & \node(0,0) (\Dividends 11) {};
    & \node(0,0) (\Firms 11) {}; & & & \\
  \node(0,0) (t11 left) {}; & & & & & & \node(0,0) (t11 right) {};\\

  & \node(0,0) (\Households 12) {}; & \node(0,0) (\Dividends 12) {};
    & \node(0,0) (\Firms 12) {}; & & & \\
  \node(0,0) (t12 left) {}; & & & & & & \node(0,0) (t12 right) {};\\

  & \node(0,0) (\Households 13) {}; & \node(0,0) (\Dividends 13) {};
    & \node(0,0) (\Firms 13) {}; & & & \\
  \node(0,0) (t13 left) {}; & & & & & & \node(0,0) (t13 right) {};\\

  & \node(0,0) (\Households 14) {}; & \node(0,0) (\Dividends 14) {};
    & \node(0,0) (\Firms 14) {}; & & & \\
  \node(0,0) (t14 left) {}; & & & & & & \node(0,0) (t14 right) {};\\

  & \node(0,0) (\Households 15) {}; & \node(0,0) (\Dividends 15) {};
    & \node(0,0) (\Firms 15) {}; & & & \\
  \node(0,0) (t15 left) {}; & & & & & & \node(0,0) (t15 right) {};\\

  & \node(0,0) (\Households 16) {}; & \node(0,0) (\Dividends 16) {};
    & \node(0,0) (\Firms 16) {}; & & & \\
  \node(0,0) (t16 left) {}; & & & & & & \node(0,0) (t16 right) {};\\

  & \node(0,0) (\Households 17) {}; & \node(0,0) (\Dividends 17) {};
    & \node(0,0) (\Firms 17) {}; & & & \\
  \node(0,0) (t17 left) {}; & & & & & & \node(0,0) (t17 right) {};\\

  & \node(0,0) (\Households 18) {}; & \node(0,0) (\Dividends 18) {};
    & \node(0,0) (\Firms 18) {}; & & & \\
  \node(0,0) (t18 left) {}; & & & & & & \node(0,0) (t18 right) {};\\

  & \node(0,0) (\Households 19) {}; & & \node(0,0) (\Firms 19) {}; & & & \\
  
  & \node(0,0) (\Households 20) {}; & & \node(0,0) (\Firms 20) {}; & \\
};

% Agents labels
\fill 
	(\Households) node[draw,fill=white] {\Households}
	(\Firms) node[draw,fill=white] {\Firms};

% Horizontal time lines
\draw [dotted] 
  (t0 left) -- (t0 right) node[right] {}
  (t3 left) -- (t3 right) node[right] {}
  (t6 left) -- (t6 right) node[right] {}
  (t7 left) -- (t7 right) node[right] {}
  (t9 left) -- (t9 right) node[right] {}
  (t12 left) -- (t12 right) node[right] {}
  (t13 left) -- (t13 right) node[right] {}
  (t15 left) -- (t15 right) node[right] {}
  (t17 left) -- (t17 right) node[right] {}
  (t18 left) -- (t18 right) node[right] {};

% Vertical lifelines
\draw [dashed] 
  (\Households) -- (\Households 20)
  (\Firms) -- (\Firms 20);

% Money creation
\draw
  (\Households 1) node[draw,circle,fill=blue!20] {} node {\tiny 1432}
  (\Households 2) node[draw,circle,fill=blue!20] {} node {\tiny 6164}
  (\Households 3) node[draw,circle,fill=blue!20] {} node {\tiny 8543}
  (\Households 4) node[draw,circle,fill=blue!20] {} node {\tiny 4689}
  (\Households 5) node[draw,circle,fill=yellow!20] {} node {\tiny 5473}
  (\Households 6) node[draw,circle,fill=blue!20] {} node {\tiny 5123}
  (\Households 7) node[draw,circle,fill=yellow!20] {} node {\tiny 6548}
  (\Households 8) node[draw,circle,fill=blue!20] {} node {\tiny 1546}
  (\Households 9) node[draw,circle,fill=blue!20] {} node {\tiny 7894}
  (\Households 10) node[draw,circle,fill=blue!20] {} node {\tiny 1546}
  (\Households 11) node[draw,circle,fill=blue!20] {} node {\tiny 7789}
  (\Households 12) node[draw,circle,fill=yellow!20] {} node {\tiny 9745}
  (\Households 13) node[draw,circle,fill=red!20] {} node {\tiny 554}
  (\Households 14) node[draw,circle,fill=red!20] {} node {\tiny 554}
  (\Households 15) node[draw,circle,fill=green!20] {} node {\tiny 554}
  (\Households 16) node[draw,circle,fill=blue!20] {} node {\tiny 5435}
  (\Households 17) node[draw,circle,fill=blue!20] {} node {\tiny 6548}
  (\Households 18) node[draw,circle,fill=yellow!20] {} node {\tiny 7844};

\draw
  (\Firms 1) node[draw,circle,fill=blue!20] {} node {\tiny 1432}
  (\Firms 7) node[draw,circle,fill=blue!20] {} node {\tiny 5123}
  (\Firms 11) node[draw,circle,fill=blue!20] {} node {\tiny 1546}
  (\Firms 13) node[draw,circle,fill=blue!20] {} node {\tiny 7789}
  (\Firms 16) node[draw,circle,fill=red!20] {} node {\tiny 554}
  (\Firms 17) node[draw,circle,fill=red!20] {} node {\tiny 554}
  (\Firms 18) node[draw,circle,fill=red!20] {} node {\tiny 554};

\end{tikzpicture}
